Genericity of chaos for colored graphs

To each colored graph, one can associate its closure in the universal space of isomorphism classes of pointed colored graphs, and this subspace can be regarded as a generalized subshift. Based on this correspondence, we extend the notion of chaotic dynamical systems to colored graphs. We introduce definitions for chaotic and almost chaotic (colored) graphs, and prove their topological genericity in various subsets of the universal space.

==> figure/Zn.tex <==
\documentclass{amsart}

\begin{document}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(3,3)
%(36.0000,31.7000)(8.0000,-42.0000)%
% DOT 0 0 3 0 Black White  
% 6 2596 4200 2594 3400 2597 2600 2601 1800 2598 1000 2598 1000
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 2600 4200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1000 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 2596 4200 2598 1000
% 
\special{pn 13}%
\special{pa 2600 4200}%
\special{pa 2600 1000}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 13 2391 3400 2200 3600 2224 3200 2384 2600 2223 28002222 2400 2005 2800 2004 2400 2383 1800 2200 2000 2200 1600 2033 1800 1800 1800
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 2400 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 3600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1800 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 2594 3400 2391 3400
% 
\special{pn 13}%
\special{pa 2600 3400}%
\special{pa 2400 3400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2391 3400 2200 3600
% 
\special{pn 13}%
\special{pa 2400 3400}%
\special{pa 2200 3600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2397 3400 2229 3200
% 
\special{pn 13}%
\special{pa 2400 3400}%
\special{pa 2200 3200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2602 2600 2384 2600
% 
\special{pn 13}%
\special{pa 2600 2600}%
\special{pa 2400 2600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2384 2600 2223 2800
% 
\special{pn 13}%
\special{pa 2400 2600}%
\special{pa 2200 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2390 2600 2227 2400
% 
\special{pn 13}%
\special{pa 2400 2600}%
\special{pa 2200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2217 28002217 2400
% 
\special{pn 13}%
\special{pa 2200 2800}%
\special{pa 2200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2223 2800 2009 2800
% 
\special{pn 13}%
\special{pa 2200 2800}%
\special{pa 2000 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2217 2400 2004 2400
% 
\special{pn 13}%
\special{pa 2200 2400}%
\special{pa 2000 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2595 1800 2387 1800
% 
\special{pn 13}%
\special{pa 2600 1800}%
\special{pa 2400 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2387 1800 2226 2000
% 
\special{pn 13}%
\special{pa 2400 1800}%
\special{pa 2200 2000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2387 1800 2200 1600
% 
\special{pn 13}%
\special{pa 2400 1800}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2226 2000 2033 1800
% 
\special{pn 13}%
\special{pa 2200 2000}%
\special{pa 2000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2200 1600 2033 1800
% 
\special{pn 13}%
\special{pa 2200 1600}%
\special{pa 2000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2216 2000 2200 1600
% 
\special{pn 13}%
\special{pa 2200 2000}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2037 1800 1800 1800
% 
\special{pn 13}%
\special{pa 2000 1800}%
\special{pa 1800 1800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 6 2596 4200 2594 3400 2597 2600 2601 1800 2598 1000 2598 1000
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 2600 4200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1000 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 2596 4200 2598 1000
% 
\special{pn 13}%
\special{pa 2600 4200}%
\special{pa 2600 1000}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 13 2391 3400 2200 3600 2224 3200 2384 2600 2223 28002222 2400 2005 2800 2004 2400 2383 1800 2200 2000 2200 1600 2033 1800 1800 1800
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 2400 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 3600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1800 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 2594 3400 2391 3400
% 
\special{pn 13}%
\special{pa 2600 3400}%
\special{pa 2400 3400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2391 3400 2200 3600
% 
\special{pn 13}%
\special{pa 2400 3400}%
\special{pa 2200 3600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2397 3400 2229 3200
% 
\special{pn 13}%
\special{pa 2400 3400}%
\special{pa 2200 3200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2602 2600 2384 2600
% 
\special{pn 13}%
\special{pa 2600 2600}%
\special{pa 2400 2600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2384 2600 2223 2800
% 
\special{pn 13}%
\special{pa 2400 2600}%
\special{pa 2200 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2390 2600 2227 2400
% 
\special{pn 13}%
\special{pa 2400 2600}%
\special{pa 2200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2217 28002217 2400
% 
\special{pn 13}%
\special{pa 2200 2800}%
\special{pa 2200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2223 2800 2009 2800
% 
\special{pn 13}%
\special{pa 2200 2800}%
\special{pa 2000 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2217 2400 2004 2400
% 
\special{pn 13}%
\special{pa 2200 2400}%
\special{pa 2000 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2595 1800 2387 1800
% 
\special{pn 13}%
\special{pa 2600 1800}%
\special{pa 2400 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2387 1800 2226 2000
% 
\special{pn 13}%
\special{pa 2400 1800}%
\special{pa 2200 2000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2387 1800 2200 1600
% 
\special{pn 13}%
\special{pa 2400 1800}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2226 2000 2033 1800
% 
\special{pn 13}%
\special{pa 2200 2000}%
\special{pa 2000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2200 1600 2033 1800
% 
\special{pn 13}%
\special{pa 2200 1600}%
\special{pa 2000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2216 2000 2200 1600
% 
\special{pn 13}%
\special{pa 2200 2000}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2037 1800 1800 1800
% 
\special{pn 13}%
\special{pa 2000 1800}%
\special{pa 1800 1800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 6 1596 4200 1600 3400 1598 2600 1601 1800 1598 1000 1598 1000
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 1600 4200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1000 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1596 4200 1598 1000
% 
\special{pn 13}%
\special{pa 1600 4200}%
\special{pa 1600 1000}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 13 1400 3400 1200 3600 1200 3200 1400 2600 1200 28001200 2400 1000 2800 1000 2400 1400 1800 1200 2000 1200 1600 1000 1800 800 1800
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 1400 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 3600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1800 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1600 3400 1400 3400
% 
\special{pn 13}%
\special{pa 1600 3400}%
\special{pa 1400 3400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 3400 1200 3600
% 
\special{pn 13}%
\special{pa 1400 3400}%
\special{pa 1200 3600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 3400 1200 3200
% 
\special{pn 13}%
\special{pa 1400 3400}%
\special{pa 1200 3200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 2600 1400 2600
% 
\special{pn 13}%
\special{pa 1600 2600}%
\special{pa 1400 2600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 2600 1200 2800
% 
\special{pn 13}%
\special{pa 1400 2600}%
\special{pa 1200 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 2600 1200 2400
% 
\special{pn 13}%
\special{pa 1400 2600}%
\special{pa 1200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 28001200 2400
% 
\special{pn 13}%
\special{pa 1200 2800}%
\special{pa 1200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 2800 1000 2800
% 
\special{pn 13}%
\special{pa 1200 2800}%
\special{pa 1000 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 2400 1000 2400
% 
\special{pn 13}%
\special{pa 1200 2400}%
\special{pa 1000 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 1800 1400 1800
% 
\special{pn 13}%
\special{pa 1600 1800}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 1800 1200 2000
% 
\special{pn 13}%
\special{pa 1400 1800}%
\special{pa 1200 2000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 1800 1200 1600
% 
\special{pn 13}%
\special{pa 1400 1800}%
\special{pa 1200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 2000 1000 1800
% 
\special{pn 13}%
\special{pa 1200 2000}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 1600 1000 1800
% 
\special{pn 13}%
\special{pa 1200 1600}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 2000 1200 1600
% 
\special{pn 13}%
\special{pa 1200 2000}%
\special{pa 1200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 1800 800 1800
% 
\special{pn 13}%
\special{pa 1000 1800}%
\special{pa 800 1800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 6 1596 4200 1600 3400 1598 2600 1601 1800 1598 1000 1598 1000
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 1600 4200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1000 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1596 4200 1598 1000
% 
\special{pn 13}%
\special{pa 1600 4200}%
\special{pa 1600 1000}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 13 1400 3400 1200 3600 1200 3200 1400 2600 1200 28001200 2400 1000 2800 1000 2400 1400 1800 1200 2000 1200 1600 1000 1800 800 1800
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 1400 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 3600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1800 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1600 3400 1400 3400
% 
\special{pn 13}%
\special{pa 1600 3400}%
\special{pa 1400 3400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 3400 1200 3600
% 
\special{pn 13}%
\special{pa 1400 3400}%
\special{pa 1200 3600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 3400 1200 3200
% 
\special{pn 13}%
\special{pa 1400 3400}%
\special{pa 1200 3200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 2600 1400 2600
% 
\special{pn 13}%
\special{pa 1600 2600}%
\special{pa 1400 2600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 2600 1200 2800
% 
\special{pn 13}%
\special{pa 1400 2600}%
\special{pa 1200 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 2600 1200 2400
% 
\special{pn 13}%
\special{pa 1400 2600}%
\special{pa 1200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 28001200 2400
% 
\special{pn 13}%
\special{pa 1200 2800}%
\special{pa 1200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 2800 1000 2800
% 
\special{pn 13}%
\special{pa 1200 2800}%
\special{pa 1000 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 2400 1000 2400
% 
\special{pn 13}%
\special{pa 1200 2400}%
\special{pa 1000 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 1800 1400 1800
% 
\special{pn 13}%
\special{pa 1600 1800}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 1800 1200 2000
% 
\special{pn 13}%
\special{pa 1400 1800}%
\special{pa 1200 2000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 1800 1200 1600
% 
\special{pn 13}%
\special{pa 1400 1800}%
\special{pa 1200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 2000 1000 1800
% 
\special{pn 13}%
\special{pa 1200 2000}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 1600 1000 1800
% 
\special{pn 13}%
\special{pa 1200 1600}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 2000 1200 1600
% 
\special{pn 13}%
\special{pa 1200 2000}%
\special{pa 1200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 1800 800 1800
% 
\special{pn 13}%
\special{pa 1000 1800}%
\special{pa 800 1800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 6 3594 4200 3592 3400 3595 2600 3598 1800 3596 1000 3596 1000
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 3600 4200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1000 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3594 4200 3596 1000
% 
\special{pn 13}%
\special{pa 3600 4200}%
\special{pa 3600 1000}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 13 3400 3400 3200 3600 3200 3200 3400 2600 3200 28003200 2400 3000 2800 3000 2400 3400 1800 3200 2000 3200 1600 3000 1800 2800 1800
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 3400 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 3600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1800 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3592 3400 3400 3400
% 
\special{pn 13}%
\special{pa 3600 3400}%
\special{pa 3400 3400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 3400 3200 3600
% 
\special{pn 13}%
\special{pa 3400 3400}%
\special{pa 3200 3600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 3400 3200 3200
% 
\special{pn 13}%
\special{pa 3400 3400}%
\special{pa 3200 3200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 2600 3400 2600
% 
\special{pn 13}%
\special{pa 3600 2600}%
\special{pa 3400 2600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 2600 3200 2800
% 
\special{pn 13}%
\special{pa 3400 2600}%
\special{pa 3200 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 2600 3200 2400
% 
\special{pn 13}%
\special{pa 3400 2600}%
\special{pa 3200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 28003200 2400
% 
\special{pn 13}%
\special{pa 3200 2800}%
\special{pa 3200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2800 3000 2800
% 
\special{pn 13}%
\special{pa 3200 2800}%
\special{pa 3000 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2400 3000 2400
% 
\special{pn 13}%
\special{pa 3200 2400}%
\special{pa 3000 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 1800 3400 1800
% 
\special{pn 13}%
\special{pa 3600 1800}%
\special{pa 3400 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 1800 3200 2000
% 
\special{pn 13}%
\special{pa 3400 1800}%
\special{pa 3200 2000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 1800 3200 1600
% 
\special{pn 13}%
\special{pa 3400 1800}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2000 3000 1800
% 
\special{pn 13}%
\special{pa 3200 2000}%
\special{pa 3000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 1600 3000 1800
% 
\special{pn 13}%
\special{pa 3200 1600}%
\special{pa 3000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2000 3200 1600
% 
\special{pn 13}%
\special{pa 3200 2000}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3000 1800 2800 1800
% 
\special{pn 13}%
\special{pa 3000 1800}%
\special{pa 2800 1800}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 6 3594 4200 3592 3400 3595 2600 3598 1800 3596 1000 3596 1000
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 3600 4200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1000 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3594 4200 3596 1000
% 
\special{pn 13}%
\special{pa 3600 4200}%
\special{pa 3600 1000}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 13 3400 3400 3200 3600 3200 3200 3400 2600 3200 28003200 2400 3000 2800 3000 2400 3400 1800 3200 2000 3200 1600 3000 1800 2800 1800
% 
\special{pn 10}%
\special{sh 1}%
\special{ar 3400 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 3600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 2600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1800 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3592 3400 3400 3400
% 
\special{pn 13}%
\special{pa 3600 3400}%
\special{pa 3400 3400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 3400 3200 3600
% 
\special{pn 13}%
\special{pa 3400 3400}%
\special{pa 3200 3600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 3400 3200 3200
% 
\special{pn 13}%
\special{pa 3400 3400}%
\special{pa 3200 3200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 2600 3400 2600
% 
\special{pn 13}%
\special{pa 3600 2600}%
\special{pa 3400 2600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 2600 3200 2800
% 
\special{pn 13}%
\special{pa 3400 2600}%
\special{pa 3200 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 2600 3200 2400
% 
\special{pn 13}%
\special{pa 3400 2600}%
\special{pa 3200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 28003200 2400
% 
\special{pn 13}%
\special{pa 3200 2800}%
\special{pa 3200 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2800 3000 2800
% 
\special{pn 13}%
\special{pa 3200 2800}%
\special{pa 3000 2800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2400 3000 2400
% 
\special{pn 13}%
\special{pa 3200 2400}%
\special{pa 3000 2400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 1800 3400 1800
% 
\special{pn 13}%
\special{pa 3600 1800}%
\special{pa 3400 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 1800 3200 2000
% 
\special{pn 13}%
\special{pa 3400 1800}%
\special{pa 3200 2000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 1800 3200 1600
% 
\special{pn 13}%
\special{pa 3400 1800}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2000 3000 1800
% 
\special{pn 13}%
\special{pa 3200 2000}%
\special{pa 3000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 1600 3000 1800
% 
\special{pn 13}%
\special{pa 3200 1600}%
\special{pa 3000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2000 3200 1600
% 
\special{pn 13}%
\special{pa 3200 2000}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3000 1800 2800 1800
% 
\special{pn 13}%
\special{pa 3000 1800}%
\special{pa 2800 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3900 4200 1300 4200
% 
\special{pn 13}%
\special{pa 3900 4200}%
\special{pa 1300 4200}%
\special{fp}%
% LINE 1 1 3 0 Black White  
% 2 3900 4200 4400 4200
% 
\special{pn 13}%
\special{pa 3900 4200}%
\special{pa 4400 4200}%
\special{da 0.070}%
% LINE 1 1 3 0 Black White  
% 2 1300 4200 800 4200
% 
\special{pn 13}%
\special{pa 1300 4200}%
\special{pa 800 4200}%
\special{da 0.070}%
\end{picture}}%
\end{document}

